Physics-Aware Neural Networks for Boundary Layer Linear Problems

Physics-Informed Neural Networks (PINNs) are machine learning tools that approximate the solution of general partial differential equations (PDEs) by adding them in some form as terms of the loss/cost function of a Neural Network. Most pieces of work in the area of PINNs tackle non-linear PDEs. Nevertheless, many interesting problems involving linear PDEs may benefit from PINNs; these include parametric studies, multi-query problems, and parabolic (transient) PDEs. The purpose of this paper is to explore PINNs for linear PDEs whose solutions may present one or more boundary layers. More specifically, we analyze the steady-state reaction-advection-diffusion equation in regimes in which the diffusive coefficient is small in comparison with the reactive or advective coefficients. We show that adding information about these coefficients as predictor variables in a PINN results in better prediction models than in a PINN that only uses spatial information as predictor variables. This finding may be instrumental in multiscale problems where the coefficients of the PDEs present high variability in small spatiotemporal regions of the domain, and therefore PINNs may be employed together with domain decomposition techniques to efficiently approximate the PDEs locally at each partition of the spatiotemporal domain, without resorting to different learned PINN models at each of these partitions.

==> figs/pinns_reactivecase.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.60pt,y=0.60pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,519); %set diagram left start at 0, and has height of 519

%Shape: Ellipse [id:dp26126856344131055] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 204; blue, 140 }  ,fill opacity=1 ] (4,135.56) .. controls (4,127.79) and (9.99,121.49) .. (17.37,121.49) .. controls (24.75,121.49) and (30.74,127.79) .. (30.74,135.56) .. controls (30.74,143.33) and (24.75,149.63) .. (17.37,149.63) .. controls (9.99,149.63) and (4,143.33) .. (4,135.56) -- cycle ;
%Shape: Ellipse [id:dp6116820752734058] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (69.9,59.18) .. controls (69.9,51.41) and (75.88,45.11) .. (83.27,45.11) .. controls (90.65,45.11) and (96.64,51.41) .. (96.64,59.18) .. controls (96.64,66.95) and (90.65,73.25) .. (83.27,73.25) .. controls (75.88,73.25) and (69.9,66.95) .. (69.9,59.18) -- cycle ;
%Straight Lines [id:da793624936646985] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (30.74,135.56) -- (68.99,60.96) ;
\draw [shift={(69.9,59.18)}, rotate = 117.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3272940443955845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (30.74,186.81) -- (69,110.21) ;
\draw [shift={(69.9,108.42)}, rotate = 116.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0013913300886367885] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (31.7,238.06) -- (69.97,160.46) ;
\draw [shift={(70.85,158.67)}, rotate = 116.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6863508031072458] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (30.74,135.56) -- (70.24,258.27) ;
\draw [shift={(70.85,260.17)}, rotate = 252.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12000921452868596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (30.74,186.81) -- (70.23,307.51) ;
\draw [shift={(70.85,309.41)}, rotate = 251.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32787369562028457] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (31.7,238.06) -- (69.89,307.66) ;
\draw [shift={(70.85,309.41)}, rotate = 241.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4575979885630599] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (30.74,186.81) -- (69.31,61.09) ;
\draw [shift={(69.9,59.18)}, rotate = 107.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8127905749561664] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (30.74,236.05) -- (69.47,61.13) ;
\draw [shift={(69.9,59.18)}, rotate = 102.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5629315037847555] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (30.74,135.56) -- (68.25,109.56) ;
\draw [shift={(69.9,108.42)}, rotate = 145.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6473688907211994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (30.74,136.56) -- (69.1,157.7) ;
\draw [shift={(70.85,158.67)}, rotate = 208.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9552532947507617] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (30.74,136.56) -- (70.4,308.47) ;
\draw [shift={(70.85,310.42)}, rotate = 257.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2158696161825453] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (30.74,236.05) -- (70.25,111.84) ;
\draw [shift={(70.85,109.93)}, rotate = 107.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28551467761205407] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (31.7,238.06) -- (69.11,259.19) ;
\draw [shift={(70.85,260.17)}, rotate = 209.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7146392236274861] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (31.7,187.31) -- (69.24,159.85) ;
\draw [shift={(70.85,158.67)}, rotate = 143.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8231459295400287] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (31.7,187.31) -- (69.91,258.41) ;
\draw [shift={(70.85,260.17)}, rotate = 241.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5315955148698082] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 204; blue, 140 }  ,fill opacity=1 ] (4,186.81) .. controls (4,179.04) and (9.99,172.74) .. (17.37,172.74) .. controls (24.75,172.74) and (30.74,179.04) .. (30.74,186.81) .. controls (30.74,194.58) and (24.75,200.88) .. (17.37,200.88) .. controls (9.99,200.88) and (4,194.58) .. (4,186.81) -- cycle ;
%Shape: Ellipse [id:dp043041174272939964] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.44 ] (4.96,238.06) .. controls (4.96,230.29) and (10.94,223.99) .. (18.33,223.99) .. controls (25.71,223.99) and (31.7,230.29) .. (31.7,238.06) .. controls (31.7,245.83) and (25.71,252.13) .. (18.33,252.13) .. controls (10.94,252.13) and (4.96,245.83) .. (4.96,238.06) -- cycle ;
%Shape: Ellipse [id:dp5729441432412914] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (70.85,109.93) .. controls (70.85,102.16) and (76.84,95.86) .. (84.22,95.86) .. controls (91.61,95.86) and (97.59,102.16) .. (97.59,109.93) .. controls (97.59,117.7) and (91.61,124) .. (84.22,124) .. controls (76.84,124) and (70.85,117.7) .. (70.85,109.93) -- cycle ;
%Shape: Ellipse [id:dp30615686500281125] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (70.85,158.67) .. controls (70.85,150.9) and (76.84,144.6) .. (84.22,144.6) .. controls (91.61,144.6) and (97.59,150.9) .. (97.59,158.67) .. controls (97.59,166.44) and (91.61,172.74) .. (84.22,172.74) .. controls (76.84,172.74) and (70.85,166.44) .. (70.85,158.67) -- cycle ;
%Shape: Ellipse [id:dp8289424845328766] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (70.85,260.17) .. controls (70.85,252.4) and (76.84,246.1) .. (84.22,246.1) .. controls (91.61,246.1) and (97.59,252.4) .. (97.59,260.17) .. controls (97.59,267.94) and (91.61,274.24) .. (84.22,274.24) .. controls (76.84,274.24) and (70.85,267.94) .. (70.85,260.17) -- cycle ;
%Shape: Ellipse [id:dp786675396421016] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (70.85,309.41) .. controls (70.85,301.64) and (76.84,295.34) .. (84.22,295.34) .. controls (91.61,295.34) and (97.59,301.64) .. (97.59,309.41) .. controls (97.59,317.18) and (91.61,323.48) .. (84.22,323.48) .. controls (76.84,323.48) and (70.85,317.18) .. (70.85,309.41) -- cycle ;
%Flowchart: Connector [id:dp435464546540828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (81.84,195.09) .. controls (81.84,193.85) and (82.48,192.84) .. (83.27,192.84) .. controls (84.06,192.84) and (84.7,193.85) .. (84.7,195.09) .. controls (84.7,196.33) and (84.06,197.33) .. (83.27,197.33) .. controls (82.48,197.33) and (81.84,196.33) .. (81.84,195.09) -- cycle ;
%Flowchart: Connector [id:dp06439680959140426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (81.84,210.37) .. controls (81.84,209.13) and (82.48,208.12) .. (83.27,208.12) .. controls (84.06,208.12) and (84.7,209.13) .. (84.7,210.37) .. controls (84.7,211.61) and (84.06,212.62) .. (83.27,212.62) .. controls (82.48,212.62) and (81.84,211.61) .. (81.84,210.37) -- cycle ;
%Flowchart: Connector [id:dp5890463257430283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (81.84,224.76) .. controls (81.84,223.52) and (82.48,222.51) .. (83.27,222.51) .. controls (84.06,222.51) and (84.7,223.52) .. (84.7,224.76) .. controls (84.7,226) and (84.06,227.01) .. (83.27,227.01) .. controls (82.48,227.01) and (81.84,226) .. (81.84,224.76) -- cycle ;
%Shape: Ellipse [id:dp38810494977872434] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (164.45,58.17) .. controls (164.45,50.4) and (170.43,44.1) .. (177.82,44.1) .. controls (185.2,44.1) and (191.19,50.4) .. (191.19,58.17) .. controls (191.19,65.94) and (185.2,72.24) .. (177.82,72.24) .. controls (170.43,72.24) and (164.45,65.94) .. (164.45,58.17) -- cycle ;
%Shape: Ellipse [id:dp9034360198153355] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (165.4,108.92) .. controls (165.4,101.15) and (171.39,94.85) .. (178.77,94.85) .. controls (186.16,94.85) and (192.14,101.15) .. (192.14,108.92) .. controls (192.14,116.69) and (186.16,122.99) .. (178.77,122.99) .. controls (171.39,122.99) and (165.4,116.69) .. (165.4,108.92) -- cycle ;
%Shape: Ellipse [id:dp14466257443851904] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (165.4,157.67) .. controls (165.4,149.89) and (171.39,143.6) .. (178.77,143.6) .. controls (186.16,143.6) and (192.14,149.89) .. (192.14,157.67) .. controls (192.14,165.44) and (186.16,171.73) .. (178.77,171.73) .. controls (171.39,171.73) and (165.4,165.44) .. (165.4,157.67) -- cycle ;
%Shape: Ellipse [id:dp6024272853824462] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (165.4,259.17) .. controls (165.4,251.4) and (171.39,245.1) .. (178.77,245.1) .. controls (186.16,245.1) and (192.14,251.4) .. (192.14,259.17) .. controls (192.14,266.94) and (186.16,273.24) .. (178.77,273.24) .. controls (171.39,273.24) and (165.4,266.94) .. (165.4,259.17) -- cycle ;
%Shape: Ellipse [id:dp25061380821047186] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (165.4,308.41) .. controls (165.4,300.64) and (171.39,294.34) .. (178.77,294.34) .. controls (186.16,294.34) and (192.14,300.64) .. (192.14,308.41) .. controls (192.14,316.18) and (186.16,322.48) .. (178.77,322.48) .. controls (171.39,322.48) and (165.4,316.18) .. (165.4,308.41) -- cycle ;
%Flowchart: Connector [id:dp5748553617036176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (176.38,194.08) .. controls (176.38,192.84) and (177.03,191.83) .. (177.82,191.83) .. controls (178.61,191.83) and (179.25,192.84) .. (179.25,194.08) .. controls (179.25,195.32) and (178.61,196.33) .. (177.82,196.33) .. controls (177.03,196.33) and (176.38,195.32) .. (176.38,194.08) -- cycle ;
%Flowchart: Connector [id:dp542346757761752] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (176.38,209.37) .. controls (176.38,208.13) and (177.03,207.12) .. (177.82,207.12) .. controls (178.61,207.12) and (179.25,208.13) .. (179.25,209.37) .. controls (179.25,210.61) and (178.61,211.62) .. (177.82,211.62) .. controls (177.03,211.62) and (176.38,210.61) .. (176.38,209.37) -- cycle ;
%Flowchart: Connector [id:dp46296720927702584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (176.38,223.75) .. controls (176.38,222.51) and (177.03,221.51) .. (177.82,221.51) .. controls (178.61,221.51) and (179.25,222.51) .. (179.25,223.75) .. controls (179.25,225) and (178.61,226) .. (177.82,226) .. controls (177.03,226) and (176.38,225) .. (176.38,223.75) -- cycle ;
%Straight Lines [id:da7749386662935775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (96.64,59.18) -- (162.45,58.2) ;
\draw [shift={(164.45,58.17)}, rotate = 179.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5455509876804518] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (97.59,109.93) -- (163.4,108.95) ;
\draw [shift={(165.4,108.92)}, rotate = 179.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4628333269864213] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (97.59,158.67) -- (163.4,157.69) ;
\draw [shift={(165.4,157.67)}, rotate = 179.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6902105033656534] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (97.59,260.17) -- (163.4,259.2) ;
\draw [shift={(165.4,259.17)}, rotate = 179.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36532688213573183] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (97.59,309.41) -- (163.4,308.44) ;
\draw [shift={(165.4,308.41)}, rotate = 179.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09603460533509489] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (96.64,107.92) -- (163.78,156.49) ;
\draw [shift={(165.4,157.67)}, rotate = 215.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14933563278772777] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (96.64,59.18) -- (163.78,107.75) ;
\draw [shift={(165.4,108.92)}, rotate = 215.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3969611546469771] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (97.59,158.67) -- (164.28,257.51) ;
\draw [shift={(165.4,259.17)}, rotate = 235.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da009258633372856817] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (96.64,258.66) -- (163.78,307.24) ;
\draw [shift={(165.4,308.41)}, rotate = 215.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6910310112267577] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (97.59,109.93) -- (162.87,59.4) ;
\draw [shift={(164.45,58.17)}, rotate = 142.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10613248160714384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (97.59,158.67) -- (163.34,59.84) ;
\draw [shift={(164.45,58.17)}, rotate = 123.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6078385430033781] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (98.07,259.17) -- (163.82,60.07) ;
\draw [shift={(164.45,58.17)}, rotate = 108.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8351533020660766] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (99.03,309.92) -- (163.94,60.11) ;
\draw [shift={(164.45,58.17)}, rotate = 104.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8707604889764293] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (97.59,158.67) -- (163.79,110.11) ;
\draw [shift={(165.4,108.92)}, rotate = 143.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21293966195404734] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (99.03,309.92) -- (164.77,110.82) ;
\draw [shift={(165.4,108.92)}, rotate = 108.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da611245342726388] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (98.31,258.66) -- (164.58,110.75) ;
\draw [shift={(165.4,108.92)}, rotate = 114.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39302465141512455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (98.31,258.66) -- (163.58,160.84) ;
\draw [shift={(164.69,159.17)}, rotate = 123.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06494528884811057] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (99.03,309.92) -- (163.89,161.01) ;
\draw [shift={(164.69,159.17)}, rotate = 113.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46874678561428884] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (97.59,109.93) -- (164.57,257.35) ;
\draw [shift={(165.4,259.17)}, rotate = 245.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7564787246582005] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (97.12,58.17) -- (164.76,257.27) ;
\draw [shift={(165.4,259.17)}, rotate = 251.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3428408584013638] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (97.59,309.41) -- (163.79,260.36) ;
\draw [shift={(165.4,259.17)}, rotate = 143.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da02855909413439006] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (97.59,158.67) -- (164.58,306.59) ;
\draw [shift={(165.4,308.41)}, rotate = 245.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8066498319604702] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (97.59,109.93) -- (164.76,306.52) ;
\draw [shift={(165.4,308.41)}, rotate = 251.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da75342336267531] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (97.59,58.93) -- (164.88,306.48) ;
\draw [shift={(165.4,308.41)}, rotate = 254.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6537320082471736] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (259,58.17) .. controls (259,50.4) and (264.98,44.1) .. (272.37,44.1) .. controls (279.75,44.1) and (285.74,50.4) .. (285.74,58.17) .. controls (285.74,65.94) and (279.75,72.24) .. (272.37,72.24) .. controls (264.98,72.24) and (259,65.94) .. (259,58.17) -- cycle ;
%Shape: Ellipse [id:dp16755795429153153] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (259.95,108.92) .. controls (259.95,101.15) and (265.94,94.85) .. (273.32,94.85) .. controls (280.71,94.85) and (286.69,101.15) .. (286.69,108.92) .. controls (286.69,116.69) and (280.71,122.99) .. (273.32,122.99) .. controls (265.94,122.99) and (259.95,116.69) .. (259.95,108.92) -- cycle ;
%Shape: Ellipse [id:dp6361539584564924] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (259.95,157.67) .. controls (259.95,149.89) and (265.94,143.6) .. (273.32,143.6) .. controls (280.71,143.6) and (286.69,149.89) .. (286.69,157.67) .. controls (286.69,165.44) and (280.71,171.73) .. (273.32,171.73) .. controls (265.94,171.73) and (259.95,165.44) .. (259.95,157.67) -- cycle ;
%Shape: Ellipse [id:dp7466116208204026] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (259.95,259.17) .. controls (259.95,251.4) and (265.94,245.1) .. (273.32,245.1) .. controls (280.71,245.1) and (286.69,251.4) .. (286.69,259.17) .. controls (286.69,266.94) and (280.71,273.24) .. (273.32,273.24) .. controls (265.94,273.24) and (259.95,266.94) .. (259.95,259.17) -- cycle ;
%Shape: Ellipse [id:dp9623840952514171] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (259.95,308.41) .. controls (259.95,300.64) and (265.94,294.34) .. (273.32,294.34) .. controls (280.71,294.34) and (286.69,300.64) .. (286.69,308.41) .. controls (286.69,316.18) and (280.71,322.48) .. (273.32,322.48) .. controls (265.94,322.48) and (259.95,316.18) .. (259.95,308.41) -- cycle ;
%Flowchart: Connector [id:dp01518789427839562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (270.93,194.08) .. controls (270.93,192.84) and (271.57,191.83) .. (272.37,191.83) .. controls (273.16,191.83) and (273.8,192.84) .. (273.8,194.08) .. controls (273.8,195.32) and (273.16,196.33) .. (272.37,196.33) .. controls (271.57,196.33) and (270.93,195.32) .. (270.93,194.08) -- cycle ;
%Flowchart: Connector [id:dp31495554983303586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (270.93,209.37) .. controls (270.93,208.13) and (271.57,207.12) .. (272.37,207.12) .. controls (273.16,207.12) and (273.8,208.13) .. (273.8,209.37) .. controls (273.8,210.61) and (273.16,211.62) .. (272.37,211.62) .. controls (271.57,211.62) and (270.93,210.61) .. (270.93,209.37) -- cycle ;
%Flowchart: Connector [id:dp32095491951898514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (270.93,223.75) .. controls (270.93,222.51) and (271.57,221.51) .. (272.37,221.51) .. controls (273.16,221.51) and (273.8,222.51) .. (273.8,223.75) .. controls (273.8,225) and (273.16,226) .. (272.37,226) .. controls (271.57,226) and (270.93,225) .. (270.93,223.75) -- cycle ;
%Straight Lines [id:da8203615921261311] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (191.19,59.18) -- (257,58.2) ;
\draw [shift={(259,58.17)}, rotate = 179.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6759823770921958] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (192.14,109.93) -- (257.95,108.95) ;
\draw [shift={(259.95,108.92)}, rotate = 179.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37733580152998347] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (192.14,158.67) -- (257.95,157.69) ;
\draw [shift={(259.95,157.67)}, rotate = 179.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8779889556312732] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (192.14,260.17) -- (257.95,259.2) ;
\draw [shift={(259.95,259.17)}, rotate = 179.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da758489282086749] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (192.14,309.41) -- (257.95,308.44) ;
\draw [shift={(259.95,308.41)}, rotate = 179.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41167203129770535] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (191.19,107.92) -- (258.33,156.49) ;
\draw [shift={(259.95,157.67)}, rotate = 215.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15715855520979471] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (191.19,59.18) -- (258.33,107.75) ;
\draw [shift={(259.95,108.92)}, rotate = 215.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28718066628119576] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (192.14,158.67) -- (258.83,257.51) ;
\draw [shift={(259.95,259.17)}, rotate = 235.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8668512982965284] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (191.19,258.66) -- (258.33,307.24) ;
\draw [shift={(259.95,308.41)}, rotate = 215.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5369570390813956] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (192.14,109.93) -- (257.41,59.4) ;
\draw [shift={(259,58.17)}, rotate = 142.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6155647975583542] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (192.14,158.67) -- (257.89,59.84) ;
\draw [shift={(259,58.17)}, rotate = 123.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7151571083652521] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (192.62,259.17) -- (258.37,60.07) ;
\draw [shift={(259,58.17)}, rotate = 108.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4561630926439264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (193.58,309.92) -- (258.49,60.11) ;
\draw [shift={(259,58.17)}, rotate = 104.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2665950692833192] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (192.14,158.67) -- (258.34,110.11) ;
\draw [shift={(259.95,108.92)}, rotate = 143.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1848690657262031] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (193.58,309.92) -- (259.32,110.82) ;
\draw [shift={(259.95,108.92)}, rotate = 108.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7140850860786627] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (192.86,258.66) -- (259.13,110.75) ;
\draw [shift={(259.95,108.92)}, rotate = 114.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8433837063974037] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (192.86,258.66) -- (258.12,160.84) ;
\draw [shift={(259.23,159.17)}, rotate = 123.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9874879857043959] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (193.58,309.92) -- (258.44,161.01) ;
\draw [shift={(259.23,159.17)}, rotate = 113.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da00828554164928863] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (192.14,109.93) -- (259.12,257.35) ;
\draw [shift={(259.95,259.17)}, rotate = 245.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6003951315651845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (191.67,58.17) -- (259.31,257.27) ;
\draw [shift={(259.95,259.17)}, rotate = 251.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07173043952365155] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (192.14,309.41) -- (258.34,260.36) ;
\draw [shift={(259.95,259.17)}, rotate = 143.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8710725703591216] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (192.14,158.67) -- (259.13,306.59) ;
\draw [shift={(259.95,308.41)}, rotate = 245.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48032614138481255] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (192.14,109.93) -- (259.3,306.52) ;
\draw [shift={(259.95,308.41)}, rotate = 251.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da653403283702757] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (192.14,58.93) -- (259.43,306.48) ;
\draw [shift={(259.95,308.41)}, rotate = 254.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7868588986087759] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (352.59,58.17) .. controls (352.59,50.4) and (358.58,44.1) .. (365.96,44.1) .. controls (373.34,44.1) and (379.33,50.4) .. (379.33,58.17) .. controls (379.33,65.94) and (373.34,72.24) .. (365.96,72.24) .. controls (358.58,72.24) and (352.59,65.94) .. (352.59,58.17) -- cycle ;
%Shape: Ellipse [id:dp4531121805128666] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (353.54,108.92) .. controls (353.54,101.15) and (359.53,94.85) .. (366.92,94.85) .. controls (374.3,94.85) and (380.29,101.15) .. (380.29,108.92) .. controls (380.29,116.69) and (374.3,122.99) .. (366.92,122.99) .. controls (359.53,122.99) and (353.54,116.69) .. (353.54,108.92) -- cycle ;
%Shape: Ellipse [id:dp6948434167745894] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (353.54,157.67) .. controls (353.54,149.89) and (359.53,143.6) .. (366.92,143.6) .. controls (374.3,143.6) and (380.29,149.89) .. (380.29,157.67) .. controls (380.29,165.44) and (374.3,171.73) .. (366.92,171.73) .. controls (359.53,171.73) and (353.54,165.44) .. (353.54,157.67) -- cycle ;
%Shape: Ellipse [id:dp29308110899244455] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (353.54,259.17) .. controls (353.54,251.4) and (359.53,245.1) .. (366.92,245.1) .. controls (374.3,245.1) and (380.29,251.4) .. (380.29,259.17) .. controls (380.29,266.94) and (374.3,273.24) .. (366.92,273.24) .. controls (359.53,273.24) and (353.54,266.94) .. (353.54,259.17) -- cycle ;
%Shape: Ellipse [id:dp8344671947302673] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.52 ] (353.54,308.41) .. controls (353.54,300.64) and (359.53,294.34) .. (366.92,294.34) .. controls (374.3,294.34) and (380.29,300.64) .. (380.29,308.41) .. controls (380.29,316.18) and (374.3,322.48) .. (366.92,322.48) .. controls (359.53,322.48) and (353.54,316.18) .. (353.54,308.41) -- cycle ;
%Flowchart: Connector [id:dp02466006240985763] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (364.53,194.08) .. controls (364.53,192.84) and (365.17,191.83) .. (365.96,191.83) .. controls (366.75,191.83) and (367.39,192.84) .. (367.39,194.08) .. controls (367.39,195.32) and (366.75,196.33) .. (365.96,196.33) .. controls (365.17,196.33) and (364.53,195.32) .. (364.53,194.08) -- cycle ;
%Flowchart: Connector [id:dp8455445821060621] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (364.53,209.37) .. controls (364.53,208.13) and (365.17,207.12) .. (365.96,207.12) .. controls (366.75,207.12) and (367.39,208.13) .. (367.39,209.37) .. controls (367.39,210.61) and (366.75,211.62) .. (365.96,211.62) .. controls (365.17,211.62) and (364.53,210.61) .. (364.53,209.37) -- cycle ;
%Flowchart: Connector [id:dp5723147749210156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (364.53,223.75) .. controls (364.53,222.51) and (365.17,221.51) .. (365.96,221.51) .. controls (366.75,221.51) and (367.39,222.51) .. (367.39,223.75) .. controls (367.39,225) and (366.75,226) .. (365.96,226) .. controls (365.17,226) and (364.53,225) .. (364.53,223.75) -- cycle ;
%Straight Lines [id:da07117513977216117] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (284.78,59.18) -- (350.59,58.2) ;
\draw [shift={(352.59,58.17)}, rotate = 179.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da976667461329388] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (285.74,109.93) -- (351.54,108.95) ;
\draw [shift={(353.54,108.92)}, rotate = 179.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5415955048958709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (285.74,158.67) -- (351.54,157.69) ;
\draw [shift={(353.54,157.67)}, rotate = 179.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11720304872480791] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (285.74,260.17) -- (351.54,259.2) ;
\draw [shift={(353.54,259.17)}, rotate = 179.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41429507669900323] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (285.74,309.41) -- (351.54,308.44) ;
\draw [shift={(353.54,308.41)}, rotate = 179.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06381635570193067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (284.78,107.92) -- (351.92,156.49) ;
\draw [shift={(353.54,157.67)}, rotate = 215.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6897849788892609] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (284.78,59.18) -- (351.92,107.75) ;
\draw [shift={(353.54,108.92)}, rotate = 215.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9539015688666248] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (285.74,158.67) -- (352.43,257.51) ;
\draw [shift={(353.54,259.17)}, rotate = 235.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9015086453550514] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (284.78,258.66) -- (351.92,307.24) ;
\draw [shift={(353.54,308.41)}, rotate = 215.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9318901283767311] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (285.74,109.93) -- (351.01,59.4) ;
\draw [shift={(352.59,58.17)}, rotate = 142.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da023234612155055512] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (285.74,158.67) -- (351.48,59.84) ;
\draw [shift={(352.59,58.17)}, rotate = 123.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10259696271170915] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (286.21,259.17) -- (351.96,60.07) ;
\draw [shift={(352.59,58.17)}, rotate = 108.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10580081470249758] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (287.17,309.92) -- (352.09,60.11) ;
\draw [shift={(352.59,58.17)}, rotate = 104.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08880318325423509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (285.74,158.67) -- (351.93,110.11) ;
\draw [shift={(353.54,108.92)}, rotate = 143.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31548337518608593] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (287.17,309.92) -- (352.92,110.82) ;
\draw [shift={(353.54,108.92)}, rotate = 108.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6361198297833428] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (286.45,258.66) -- (352.73,110.75) ;
\draw [shift={(353.54,108.92)}, rotate = 114.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38300854717018806] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (286.45,258.66) -- (351.72,160.84) ;
\draw [shift={(352.83,159.17)}, rotate = 123.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8888925478576144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (287.17,309.92) -- (352.03,161.01) ;
\draw [shift={(352.83,159.17)}, rotate = 113.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11869318777509807] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (285.74,109.93) -- (352.72,257.35) ;
\draw [shift={(353.54,259.17)}, rotate = 245.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7627620988801449] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (285.26,58.17) -- (352.9,257.27) ;
\draw [shift={(353.54,259.17)}, rotate = 251.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6361055969927285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (285.74,309.41) -- (351.94,260.36) ;
\draw [shift={(353.54,259.17)}, rotate = 143.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3235714674339363] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (285.74,158.67) -- (352.72,306.59) ;
\draw [shift={(353.54,308.41)}, rotate = 245.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8961378435696377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (285.74,109.93) -- (352.9,306.52) ;
\draw [shift={(353.54,308.41)}, rotate = 251.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9739439854909135] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (285.74,58.93) -- (353.02,306.48) ;
\draw [shift={(353.54,308.41)}, rotate = 254.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp42561664649075603] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.23 ] (583.5,82.87) .. controls (583.5,69.69) and (593.57,59) .. (606,59) .. controls (618.43,59) and (628.5,69.69) .. (628.5,82.87) .. controls (628.5,96.06) and (618.43,106.74) .. (606,106.74) .. controls (593.57,106.74) and (583.5,96.06) .. (583.5,82.87) -- cycle ;
%Shape: Ellipse [id:dp9641371578899804] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 192 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 192 }  ,fill opacity=0.18 ] (420.5,172.92) .. controls (420.5,160.82) and (430.12,151) .. (442,151) .. controls (453.87,151) and (463.5,160.82) .. (463.5,172.92) .. controls (463.5,185.03) and (453.87,194.85) .. (442,194.85) .. controls (430.12,194.85) and (420.5,185.03) .. (420.5,172.92) -- cycle ;
%Straight Lines [id:da17237893037417296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (379.33,58.17) -- (419.81,168.35) ;
\draw [shift={(420.5,170.23)}, rotate = 249.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da022746729686359712] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (380.29,108.92) -- (419.4,168.55) ;
\draw [shift={(420.5,170.23)}, rotate = 236.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9126827161421682] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (380.29,157.67) -- (418.59,169.63) ;
\draw [shift={(420.5,170.23)}, rotate = 197.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8442656409114129] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (380.29,259.17) -- (419.67,172.05) ;
\draw [shift={(420.5,170.23)}, rotate = 114.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8056040714146169] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ]   (380.29,308.41) -- (419.94,172.15) ;
\draw [shift={(420.5,170.23)}, rotate = 106.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9784431937476867] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.23 ] (582.5,153.37) .. controls (582.5,139.91) and (592.57,129) .. (605,129) .. controls (617.43,129) and (627.5,139.91) .. (627.5,153.37) .. controls (627.5,166.83) and (617.43,177.74) .. (605,177.74) .. controls (592.57,177.74) and (582.5,166.83) .. (582.5,153.37) -- cycle ;
%Shape: Ellipse [id:dp21348122569156458] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.23 ] (582.5,233.87) .. controls (582.5,220.69) and (592.57,210) .. (605,210) .. controls (617.43,210) and (627.5,220.69) .. (627.5,233.87) .. controls (627.5,247.06) and (617.43,257.74) .. (605,257.74) .. controls (592.57,257.74) and (582.5,247.06) .. (582.5,233.87) -- cycle ;
%Shape: Ellipse [id:dp9958693228699345] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.23 ] (582.5,309.5) .. controls (582.5,295.42) and (592.57,284) .. (605,284) .. controls (617.43,284) and (627.5,295.42) .. (627.5,309.5) .. controls (627.5,323.58) and (617.43,335) .. (605,335) .. controls (592.57,335) and (582.5,323.58) .. (582.5,309.5) -- cycle ;
%Shape: Rectangle [id:dp5447037170138849] 
\draw  [color={rgb, 255:red, 115; green, 195; blue, 247 }  ,draw opacity=1 ][line width=1.5]  (2,7) -- (487.5,7) -- (487.5,363) -- (2,363) -- cycle ;
%Shape: Rectangle [id:dp7892182245596293] 
\draw  [color={rgb, 255:red, 115; green, 195; blue, 247 }  ,draw opacity=1 ][line width=1.5]  (512,7) -- (700.5,7) -- (700.5,364) -- (512,364) -- cycle ;
%Straight Lines [id:da2990223076336038] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (475,177) -- (528.5,177) ;
\draw [shift={(530.5,176)}, rotate = 178.97] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp2118458495701061] 
\draw  [color={rgb, 255:red, 115; green, 195; blue, 247 }  ,draw opacity=1 ][line width=1.5]  (3,395) -- (255.5,395) -- (255.5,493) -- (3,493) -- cycle ;
%Shape: Rectangle [id:dp36846469351198663] 
\draw  [color={rgb, 255:red, 115; green, 195; blue, 247 }  ,draw opacity=1 ][line width=1.5]  (286,395) -- (703.5,395) -- (703.5,493) -- (286,493) -- cycle ;
%Straight Lines [id:da30806215421427674] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (604,356) -- (604.48,410) ;
\draw [shift={(604.5,412)}, rotate = 269.49] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6345114107318648] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (304,445) -- (227.5,445) ;
\draw [shift={(225.5,445)}, rotate = 360] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08783454993136952] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (431.5,208) -- (432.5,383) -- (127.5,383) -- (128.44,415) ;
\draw [shift={(128.5,417)}, rotate = 268.32] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8858513436478017] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (452,212) -- (452,413) ;
\draw [shift={(451.5,415)}, rotate = 270.14] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (74.25,49.57) node [anchor=north west][inner sep=0.75pt]    {\small $n_{1}$};
% Text Node
\draw (75.2,101.83) node [anchor=north west][inner sep=0.75pt]    {\small $n_{2}$};
% Text Node
\draw (75.2,150.07) node [anchor=north west][inner sep=0.75pt]    {\small $n_{3}$};
% Text Node
\draw (72.2,252.58) node [anchor=north west][inner sep=0.75pt]    {\small $n_{23}$};
% Text Node
\draw (72.2,300.81) node [anchor=north west][inner sep=0.75pt]    {\small $n_{24}$};
% Text Node
\draw (168.79,48.57) node [anchor=north west][inner sep=0.75pt]    {\small $n_{1}$};
% Text Node
\draw (169.75,100.83) node [anchor=north west][inner sep=0.75pt]    {\small $n_{2}$};
% Text Node
\draw (169.75,149.07) node [anchor=north west][inner sep=0.75pt]    {\small $n_{3}$};
% Text Node
\draw (166.75,251.57) node [anchor=north west][inner sep=0.75pt]    {\small $n_{23}$};
% Text Node
\draw (166.75,299.81) node [anchor=north west][inner sep=0.75pt]    {\small $n_{24}$};
% Text Node
\draw (12.33,127.96) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (12.33,179.21) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (10.3,230.46) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (263.34,48.57) node [anchor=north west][inner sep=0.75pt]    {\small $n_{1}$};
% Text Node
\draw (264.3,100.83) node [anchor=north west][inner sep=0.75pt]    {\small $n_{2}$};
% Text Node
\draw (264.3,149.07) node [anchor=north west][inner sep=0.75pt]    {\small $n_{3}$};
% Text Node
\draw (261.3,251.57) node [anchor=north west][inner sep=0.75pt]    {\small $n_{23}$};
% Text Node
\draw (261.3,299.81) node [anchor=north west][inner sep=0.75pt]    {\small $n_{24}$};
% Text Node
\draw (356.94,48.57) node [anchor=north west][inner sep=0.75pt]    {\small $n_{1}$};
% Text Node
\draw (357.89,100.83) node [anchor=north west][inner sep=0.75pt]    {\small $n_{2}$};
% Text Node
\draw (357.89,149.07) node [anchor=north west][inner sep=0.75pt]    {\small $n_{3}$};
% Text Node
\draw (354.89,251.57) node [anchor=north west][inner sep=0.75pt]    {\small $n_{23}$};
% Text Node
\draw (354.89,299.81) node [anchor=north west][inner sep=0.75pt]    {\small $n_{24}$};
% Text Node
\draw (295.49,413.11) node [anchor=north west][inner sep=0.75pt]    {\small $r:=1-\sigma u(x,y)  - a \dfrac{\partial u(x,y)}{\partial x} + k \left(\dfrac{\partial ^{2} u(x,y)}{\partial x^{2}} +\dfrac{\partial ^{2} u( x,y)}{\partial y^{2}} \right)$};
% Text Node
\draw (595.37,61.51) node [anchor=north west][inner sep=0.75pt]    {$\dfrac{\partial }{\partial x}$};
% Text Node
\draw (431.37,161.11) node [anchor=north west][inner sep=0.75pt]    {$u_{\Theta }$};
% Text Node
\draw (24.28,427.31) node [anchor=north west][inner sep=0.75pt]    {\small $\ \phi _{\theta } :=c_{1} \phi _{\theta }^{bd} \ +c_{2} \phi _{\theta }^{bn} \ +c_{3} \phi _{\theta }^{r} \ \ $};
% Text Node
\draw (592.37,131.51) node [anchor=north west][inner sep=0.75pt]    {${\displaystyle \dfrac{\partial ^{2}}{\partial x^{2}}}$};
% Text Node
\draw (594.37,212.51) node [anchor=north west][inner sep=0.75pt]    {$\dfrac{\partial }{\partial y}$};
% Text Node
\draw (591.37,284.51) node [anchor=north west][inner sep=0.75pt]    {$\dfrac{\partial ^{2}}{\partial y^{2}}$};
% Text Node
\draw (4,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Neural Network}};
% Text Node
\draw (514,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Automatic Differentiation}};
% Text Node
\draw (5,473) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Loss Function}};
% Text Node
\draw (288,476) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Residual PDE}};

\end{tikzpicture}

